Persistently Exciting Tube MPC

This paper presents a new approach to deal with the dual problem of system identification and regulation. The main feature consists of breaking the control input to the system into a regulator part and a persistently exciting part. The former is used to regulate the plant using a robust MPC formulation, in which the latter is treated as a bounded additive disturbance. The identification process is executed by a simple recursive least squares algorithm. In order to guarantee sufficient excitation for the identification, an additional non-convex constraint is enforced over the persistently exciting part.

==> (inline-0) <==
\begin{tabular}{>{$}r<{$} | >{$}r<{$} >{$}r<{$} >{$}r<{$} >{$}r<{$}}
\hline
\text{Parameter} & i=0 & i=3 & i=6 & i=9 \\
\hline
A_{11} & -17.6 & -1.76\times 10^{1}   & -2.83\times 10^{-11} & -2.24\times 10^{-11} \\
A_{12} & -17.6 & -1.76\times 10^{1}   &  1.25\times 10^{-11} &  9.48\times 10^{-12} \\
A_{21} & -81.8 & -8.18\times 10^{1}   & -5.09\times 10^{-10} & -4.04\times 10^{-10} \\
A_{22} & -17.5 & -1.75\times 10^{1}   & -2.27\times 10^{-11} & -1.71\times 10^{-11} \\
B_{11} & -9.09 &  1.68\times 10^{-14} & -2.35\times 10^{-13} &  4.37\times 10^{-13} \\
B_{21} & -13.0 &                  0   &  6.87\times 10^{-13} & -1.19\times 10^{-12} \\
\hline
\end{tabular}
\begin{tikzpicture}[
square node/.style={rectangle,draw=black,fill=none,thin,minimum width=2.5mm,minimum height=2.5mm},
small dot/.style={fill=black,circle,scale=0.2},
every pin/.style={fill=none}]
%every pin/.style={fill=none,pin distance=1.2cm}]

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-4,
xmax=10,
xlabel={First state: $x_1$ and $z_1$},
ymin=-4,
ymax=10,
ylabel={Second state: $x_2$ and $z_2$},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend plot pos=left},
xtick={-4,-2,...,10},
ytick={-4,-2,...,10},
minor x tick num={1},
minor y tick num={1},
scaled ticks = false,
y tick label style={
/pgf/number format/.cd,
fixed,
%fixed zerofill,
precision=2,
/tikz/.cd
},
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
8	8\\
1.71279685756471	6.20822256218252\\
-0.690518332310986	3.94275189232714\\
-1.14681363828515	2.03146249084423\\
-1.04958927424276	1.03673295594429\\
-0.713782240838256	0.396226443884461\\
-0.416104199019451	0.0945411218118062\\
-0.226530527703402	-0.00184198910060961\\
-0.107926347627161	-0.035985237831367\\
-0.0380903571486669	-0.0446265092707601\\
0.0401763121935597	-0.0985875894661884\\
0.0508570341749202	-0.0629084524115494\\
0.0361224442425135	-0.0245546016639598\\
0.0282821207375992	-0.0159963990552442\\
0.0703227515079899	-0.0788646602327494\\
-0.0102426494013673	0.0520092474641458\\
-0.0201713156922599	0.0328968038702168\\
-0.0160973632253475	0.014221265837779\\
-0.0191023449289967	0.0170189920865696\\
-0.0119172418884182	0.00524597027348758\\
0.000896328523661744	-0.00970222844188736\\
0.0533641400907336	-0.0761106757865224\\
0.0548445401000091	-0.0519415263389749\\
0.0388419540528447	-0.022291273235242\\
0.0329511136977888	-0.0196983310182608\\
0.0777569066769856	-0.0863332673291981\\
-0.000274478283127488	0.0423232420765558\\
-0.00827705645539819	0.0220439002525446\\
-0.00753881050804237	0.00930339876837512\\
-0.013823532835106	0.0154394643317087\\
-0.00869381280385229	0.00468562431120474\\
0.00272513050602994	-0.00974740699120393\\
0.0543080711134033	-0.0759366337517303\\
0.0552642136685383	-0.0517075140972202\\
0.0389750185241511	-0.0220729069102648\\
0.0329440492406087	-0.0195238806612239\\
0.0776937083506595	-0.0862067382313648\\
-0.000349815434625547	0.0424084602139756\\
-0.00834445636645761	0.022097614653742\\
-0.00759142517193376	0.00933503107747885\\
-0.013861097121984	0.015456655522557\\
-0.00871879723169413	0.00469397323358728\\
0.00270956154120272	-0.00974409778393569\\
0.0542990124133149	-0.0759359480929814\\
0.055259363903895	-0.0517080163324391\\
0.0389727173232698	-0.022073807738654\\
0.0329431823831051	-0.0195247898057165\\
0.077693575423371	-0.0862074950732146\\
-0.000349625981601154	0.042407895101444\\
-0.0083441677089436	0.0220972245160958\\
-0.00759114539109473	0.00933477911798507\\
-0.0138608688210309	0.0154565030724971\\
-0.0087186289960646	0.00469388748231408\\
0.00270967648098474	-0.00974414164001288\\
0.0542990859366119	-0.075935967345063\\
0.0552594079439565	-0.0517080222472423\\
0.0389727417942511	-0.022073807196593\\
0.0329431946792698	-0.0195247867199285\\
0.0776935806456685	-0.0862074914763132\\
-0.000349624540818938	0.0424078982921449\\
-0.00834416805874022	0.0220972269954784\\
-0.0075911464123374	0.00933478088305797\\
-0.0138608699419139	0.0154565042441457\\
-0.00871862996604069	0.0046938882113428\\
0.00270967573844039	-0.00974414121636028\\
0.0542990854138756	-0.07593596711854\\
0.0552594076003424	-0.0517080221399469\\
0.0389727415825258	-0.0220738071563307\\
0.0329431945575991	-0.0195247867139253\\
0.0776935805815743	-0.0862074914853281\\
-0.000349624570442575	0.0424078982785371\\
-0.00834416806922198	0.0220972269823206\\
-0.00759114641320962	0.00933478087233294\\
-0.0138608699387123	0.0154565042362474\\
-0.00871862996172246	0.00469388820594898\\
0.00270967574247658	-0.00974414121980928\\
0.0542990854171067	-0.0759359671206052\\
0.0552594076026925	-0.0517080221410939\\
0.0389727415841143	-0.0220738071569067\\
0.0329431945586051	-0.0195247867141695\\
0.0776935805821704	-0.0862074914853951\\
-0.000349624570115767	0.0424078982785539\\
-0.00834416806906102	0.0220972269823688\\
-0.00759114641314391	0.00933478087238569\\
-0.0138608699386967	0.015456504236293\\
-0.00871862996173002	0.00469388820598387\\
0.00270967574246086	-0.00974414121978473\\
0.0542990854170903	-0.0759359671205891\\
0.0552594076026786	-0.0517080221410839\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585978	-0.0195247867141665\\
0.0776935805821657	-0.0862074914853938\\
-0.00034962457011864	0.0424078982785543\\
-0.00834416806906265	0.0220972269823688\\
-0.00759114641314476	0.00933478087238553\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
};
\addlegendentry{Disturbed system $x$};

\addplot [color=red,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
8	8\\
1.44072441596792	4.53236744537611\\
-0.343234214030862	2.32060240092113\\
-0.680934685259956	1.2553670015404\\
-0.598817707408493	0.593984521637989\\
-0.402933962610166	0.22056043099898\\
-0.229837936316179	0.0455334372672358\\
-0.117998500198978	-0.0126478075551113\\
-0.0541705284000353	-0.0245625937486696\\
-0.021802805051852	-0.0203053965201138\\
-0.00710073890368081	-0.0131487698384063\\
-0.00191286886093172	-0.00649664790668842\\
-0.00143378129816726	-0.00121898118442914\\
-0.00298385332672554	0.00267322098791858\\
-0.00509773523946611	0.00533428518214712\\
-0.00708057690928383	0.00703768246822835\\
-0.00863563210991071	0.0080095168677665\\
-0.00508483897039156	0.00202978639913839\\
-0.00169648016185287	-0.00129472613842076\\
0.000404978039845653	-0.00228546237517363\\
0.00181357204320788	-0.00277506258522451\\
0.00269841905633991	-0.00297630139766668\\
0.00321811222926758	-0.00302536946227384\\
0.00349983888942713	-0.0030039002302535\\
0.00363621994722158	-0.00295729143134116\\
0.00368992692260547	-0.00290838109458685\\
0.00370068800987677	-0.00286689111908803\\
0.0036920696356384	-0.00283552353002345\\
0.00367700928449488	-0.0028136516301452\\
0.00366189205945308	-0.00279939646160955\\
0.00364933551737964	-0.00279068872125447\\
0.00363997104920146	-0.00278573505977422\\
0.0036335109255273	-0.00278316136254695\\
0.00362934120539621	-0.00278199961141826\\
0.00362681965274559	-0.00278161310668656\\
0.003625402249285	-0.00278160929528581\\
0.00362467807764385	-0.00278176243687244\\
0.00362436081824631	-0.00278195350625723\\
0.0036242639795444	-0.0027821274077684\\
0.00362427371832022	-0.00278226457337499\\
0.00362432532140213	-0.00278236329008844\\
0.00362438520265648	-0.00278242943015846\\
0.00362443822972	-0.00278247096012143\\
0.00362447939370981	-0.0027824953401925\\
0.00362450867656877	-0.00278250854865532\\
0.0036245281017042	-0.00278251493669754\\
0.00362454018045763	-0.00278251744723336\\
0.00362454719420405	-0.00278251794498529\\
0.00362455094045039	-0.00278251753558771\\
0.00362455271184084	-0.00278251682566387\\
0.00362455337387587	-0.00278251611434133\\
0.00362455346966407	-0.00278251552403033\\
0.00362455331781031	-0.00278251508404238\\
0.00362455309076899	-0.00278251478065506\\
0.00362455287182622	-0.00278251458491532\\
0.0036245526936139	-0.00278251446659837\\
0.00362455256249786	-0.00278251440012614\\
0.00362455241586038	-0.00278251435134376\\
0.00362455235235499	-0.00278251436041948\\
};
\addlegendentry{Nominal System $z$};

\coordinate (pt) at (axis cs:0,0);
\coordinate (pt2) at (axis cs:8,8);
\end{axis}

\node[small dot,pin={[pin distance=0.1cm]155:\tiny Initial state}] at (pt2) {};

\node[square node,pin={[pin distance=1.1cm]2:{%
\begin{tikzpicture}[baseline,trim axis left,trim axis right]
\begin{axis}[%
width=0.45\figurewidth,
height=0.4\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.08,
xmax=0.08,
xlabel={},
ymin=-0.1,
ymax=0.1,
ylabel={},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend plot pos=left},
xtick={-0.08,0,0.08},
ytick={-0.1,0,0.1},
minor x tick num={1},
minor y tick num={1},
scaled ticks = false,
y tick label style={
/pgf/number format/.cd,
fixed,
%fixed zerofill,
precision=2,
/tikz/.cd
},
x tick label style={
/pgf/number format/.cd,
fixed,
precision=2,
/tikz/.cd
},
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
8	8\\
1.71279685756471	6.20822256218252\\
-0.690518332310986	3.94275189232714\\
-1.14681363828515	2.03146249084423\\
-1.04958927424276	1.03673295594429\\
-0.713782240838256	0.396226443884461\\
-0.416104199019451	0.0945411218118062\\
-0.226530527703402	-0.00184198910060961\\
-0.107926347627161	-0.035985237831367\\
-0.0380903571486669	-0.0446265092707601\\
0.0401763121935597	-0.0985875894661884\\
0.0508570341749202	-0.0629084524115494\\
0.0361224442425135	-0.0245546016639598\\
0.0282821207375992	-0.0159963990552442\\
0.0703227515079899	-0.0788646602327494\\
-0.0102426494013673	0.0520092474641458\\
-0.0201713156922599	0.0328968038702168\\
-0.0160973632253475	0.014221265837779\\
-0.0191023449289967	0.0170189920865696\\
-0.0119172418884182	0.00524597027348758\\
0.000896328523661744	-0.00970222844188736\\
0.0533641400907336	-0.0761106757865224\\
0.0548445401000091	-0.0519415263389749\\
0.0388419540528447	-0.022291273235242\\
0.0329511136977888	-0.0196983310182608\\
0.0777569066769856	-0.0863332673291981\\
-0.000274478283127488	0.0423232420765558\\
-0.00827705645539819	0.0220439002525446\\
-0.00753881050804237	0.00930339876837512\\
-0.013823532835106	0.0154394643317087\\
-0.00869381280385229	0.00468562431120474\\
0.00272513050602994	-0.00974740699120393\\
0.0543080711134033	-0.0759366337517303\\
0.0552642136685383	-0.0517075140972202\\
0.0389750185241511	-0.0220729069102648\\
0.0329440492406087	-0.0195238806612239\\
0.0776937083506595	-0.0862067382313648\\
-0.000349815434625547	0.0424084602139756\\
-0.00834445636645761	0.022097614653742\\
-0.00759142517193376	0.00933503107747885\\
-0.013861097121984	0.015456655522557\\
-0.00871879723169413	0.00469397323358728\\
0.00270956154120272	-0.00974409778393569\\
0.0542990124133149	-0.0759359480929814\\
0.055259363903895	-0.0517080163324391\\
0.0389727173232698	-0.022073807738654\\
0.0329431823831051	-0.0195247898057165\\
0.077693575423371	-0.0862074950732146\\
-0.000349625981601154	0.042407895101444\\
-0.0083441677089436	0.0220972245160958\\
-0.00759114539109473	0.00933477911798507\\
-0.0138608688210309	0.0154565030724971\\
-0.0087186289960646	0.00469388748231408\\
0.00270967648098474	-0.00974414164001288\\
0.0542990859366119	-0.075935967345063\\
0.0552594079439565	-0.0517080222472423\\
0.0389727417942511	-0.022073807196593\\
0.0329431946792698	-0.0195247867199285\\
0.0776935806456685	-0.0862074914763132\\
-0.000349624540818938	0.0424078982921449\\
-0.00834416805874022	0.0220972269954784\\
-0.0075911464123374	0.00933478088305797\\
-0.0138608699419139	0.0154565042441457\\
-0.00871862996604069	0.0046938882113428\\
0.00270967573844039	-0.00974414121636028\\
0.0542990854138756	-0.07593596711854\\
0.0552594076003424	-0.0517080221399469\\
0.0389727415825258	-0.0220738071563307\\
0.0329431945575991	-0.0195247867139253\\
0.0776935805815743	-0.0862074914853281\\
-0.000349624570442575	0.0424078982785371\\
-0.00834416806922198	0.0220972269823206\\
-0.00759114641320962	0.00933478087233294\\
-0.0138608699387123	0.0154565042362474\\
-0.00871862996172246	0.00469388820594898\\
0.00270967574247658	-0.00974414121980928\\
0.0542990854171067	-0.0759359671206052\\
0.0552594076026925	-0.0517080221410939\\
0.0389727415841143	-0.0220738071569067\\
0.0329431945586051	-0.0195247867141695\\
0.0776935805821704	-0.0862074914853951\\
-0.000349624570115767	0.0424078982785539\\
-0.00834416806906102	0.0220972269823688\\
-0.00759114641314391	0.00933478087238569\\
-0.0138608699386967	0.015456504236293\\
-0.00871862996173002	0.00469388820598387\\
0.00270967574246086	-0.00974414121978473\\
0.0542990854170903	-0.0759359671205891\\
0.0552594076026786	-0.0517080221410839\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585978	-0.0195247867141665\\
0.0776935805821657	-0.0862074914853938\\
-0.00034962457011864	0.0424078982785543\\
-0.00834416806906265	0.0220972269823688\\
-0.00759114641314476	0.00933478087238553\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246087	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
0.0329431945585979	-0.0195247867141666\\
0.0776935805821657	-0.0862074914853938\\
-0.000349624570118626	0.0424078982785543\\
-0.00834416806906264	0.0220972269823688\\
-0.00759114641314475	0.00933478087238554\\
-0.0138608699386971	0.0154565042362928\\
-0.00871862996173014	0.00469388820598368\\
0.00270967574246086	-0.00974414121978488\\
0.0542990854170904	-0.0759359671205892\\
0.0552594076026787	-0.051708022141084\\
0.0389727415841039	-0.022073807156901\\
};

\addplot [color=red,dashed,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
8	8\\
1.44072441596792	4.53236744537611\\
-0.343234214030862	2.32060240092113\\
-0.680934685259956	1.2553670015404\\
-0.598817707408493	0.593984521637989\\
-0.402933962610166	0.22056043099898\\
-0.229837936316179	0.0455334372672358\\
-0.117998500198978	-0.0126478075551113\\
-0.0541705284000353	-0.0245625937486696\\
-0.021802805051852	-0.0203053965201138\\
-0.00710073890368081	-0.0131487698384063\\
-0.00191286886093172	-0.00649664790668842\\
-0.00143378129816726	-0.00121898118442914\\
-0.00298385332672554	0.00267322098791858\\
-0.00509773523946611	0.00533428518214712\\
-0.00708057690928383	0.00703768246822835\\
-0.00863563210991071	0.0080095168677665\\
-0.00508483897039156	0.00202978639913839\\
-0.00169648016185287	-0.00129472613842076\\
0.000404978039845653	-0.00228546237517363\\
0.00181357204320788	-0.00277506258522451\\
0.00269841905633991	-0.00297630139766668\\
0.00321811222926758	-0.00302536946227384\\
0.00349983888942713	-0.0030039002302535\\
0.00363621994722158	-0.00295729143134116\\
0.00368992692260547	-0.00290838109458685\\
0.00370068800987677	-0.00286689111908803\\
0.0036920696356384	-0.00283552353002345\\
0.00367700928449488	-0.0028136516301452\\
0.00366189205945308	-0.00279939646160955\\
0.00364933551737964	-0.00279068872125447\\
0.00363997104920146	-0.00278573505977422\\
0.0036335109255273	-0.00278316136254695\\
0.00362934120539621	-0.00278199961141826\\
0.00362681965274559	-0.00278161310668656\\
0.003625402249285	-0.00278160929528581\\
0.00362467807764385	-0.00278176243687244\\
0.00362436081824631	-0.00278195350625723\\
0.0036242639795444	-0.0027821274077684\\
0.00362427371832022	-0.00278226457337499\\
0.00362432532140213	-0.00278236329008844\\
0.00362438520265648	-0.00278242943015846\\
0.00362443822972	-0.00278247096012143\\
0.00362447939370981	-0.0027824953401925\\
0.00362450867656877	-0.00278250854865532\\
0.0036245281017042	-0.00278251493669754\\
0.00362454018045763	-0.00278251744723336\\
0.00362454719420405	-0.00278251794498529\\
0.00362455094045039	-0.00278251753558771\\
0.00362455271184084	-0.00278251682566387\\
0.00362455337387587	-0.00278251611434133\\
0.00362455346966407	-0.00278251552403033\\
0.00362455331781031	-0.00278251508404238\\
0.00362455309076899	-0.00278251478065506\\
0.00362455287182622	-0.00278251458491532\\
0.0036245526936139	-0.00278251446659837\\
0.00362455256249786	-0.00278251440012614\\
0.00362455241586038	-0.00278251435134376\\
0.00362455235235499	-0.00278251436041948\\
};

\end{axis}
\end{tikzpicture}
